Risk-averse optimization of total rewards in Markovian models using deviation measures

This paper addresses objectives tailored to the risk-averse optimization of accumulated rewards in Markov decision processes (MDPs). The studied objectives require maximizing the expected value of the accumulated rewards minus a penalty factor times a deviation measure of the resulting distribution of rewards. Using the variance in this penalty mechanism leads to the variance-penalized expectation (VPE) for which it is known that optimal schedulers have to minimize future expected rewards when a high amount of rewards has been accumulated. This behavior is undesirable as risk-averse behavior should keep the probability of particularly low outcomes low, but not discourage the accumulation of additional rewards on already good executions. The paper investigates the semi-variance, which only takes outcomes below the expected value into account, the mean absolute deviation (MAD), and the semi-MAD as alternative deviation measures. Furthermore, a penalty mechanism that penalizes outcomes below a fixed threshold is studied. For all of these objectives, the properties of optimal schedulers are specified and in particular the question whether these objectives overcome the problem observed for the VPE is answered. Further, the resulting algorithmic problems on MDPs and Markov chains are investigated.

==> sections/experiments/diagram_all_total_time_in_states.tex <==
\begin{tikzpicture}
	\begin{axis}[
	legend pos=south east,
		axis x line=center,
		axis y line=center,
		%xtick={-5,-4,...,5},
		%ytick={-5,-4,...,5},
		xlabel={\#states},
		ylabel={total time [s]},
		xlabel style={below right},
		ylabel style={above},
		xmin=0,
		%xmax=5.5,
		ymin=0,
		%ymax=5.5,
		%%%%ADDITIONAL%%PARAMETERS%%%%
		samples=50,
		]
		\addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates {
			 (364172, 16.314641) (728172, 29.798032) (1092172, 46.457923) (1456172, 62.739622) (1820172, 86.553698) (2184172, 103.814610) (2548172, 115.758863) (2912172, 144.190125) (3276172, 160.438964) (3640172, 178.312471) (4004172, 203.361844) (4368172, 208.206041) (4732172, 238.259721) (5096172, 255.742996) (5460172, 288.362599) (5824172, 308.178525) (6188172, 346.520209) (6552172, 369.675766) (6916172, 356.527488) (7280172, 375.859814) (7644172, 420.506843) (8008172, 450.818255) (8372172, 479.715087) (8736172, 506.782537) (9100172, 533.211042) (9464172, 548.050680) (9828172, 556.085346) (10192172, 579.425285) (10556172, 550.214682) (10920172, 620.155372) (11284172, 629.182013) (11648172, 643.693275) (12012172, 644.781593) (12376172, 723.318762) (12740172, 782.481387) (13104172, 766.762190) (13468172, 797.831741) (13832172, 846.253185) (14196172, 847.982391) (14560172, 910.369410) (14924172, 915.761839) (15288172, 974.654952) (15652172, 947.835405) (16016172, 1012.419812) (16380172, 1036.674965) (16744172, 1036.700459) (17108172, 1027.873724) (17472172, 1146.769585) (17836172, 1186.243094) (18200172, 1286.438275)
		};
		\addlegendentry{N=3}
		\addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates {
			 (3172884, 127.662493) (6344884, 258.559369) (9516884, 390.120281) (12688884, 501.171399) (15860884, 676.275223) (19032884, 789.427323) (22204884, 947.116629) (25376884, 1067.317837) (28548884, 1171.995275) (31720884, 1358.117532) (34892884, 1474.764994) (38064884, 1639.419640)
		};
		\addlegendentry{N=4}
		\addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates {
			 (2733985, 84.295847) (5463885, 174.877353) (8193785, 254.727697) (10923685, 338.606079) (13653585, 424.494900) (16383485, 538.882196) (19113385, 640.328622) (21843285, 760.961085) (24573185, 812.540410) (27303085, 905.072612) (30032985, 965.206294) (32762885, 1010.867518) (35492785, 1077.796853)
		};
		\addlegendentry{N=5}
		\addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates {
			 (2387234, 45.550512) (4763794, 89.910067) (7140354, 142.068524) (9516914, 188.260565) (11893474, 261.510233) (14270034, 326.540951) (16646594, 377.538992) (19023154, 424.432298) (21399714, 470.483089) (23776274, 504.456896) (26152834, 573.357771) (28529394, 591.850729) (30905954, 622.936777) (33282514, 667.526728) (35659074, 696.733542) (38035634, 760.500449) (40412194, 800.481550) (42788754, 862.585719) (45165314, 909.402208) (47541874, 972.962292) (49918434, 1024.813779) (52294994, 1056.671422) (54671554, 1078.495180) (57048114, 1123.821595) (59424674, 1172.887974) (61801234, 1216.674977) (64177794, 1226.569383) (66554354, 1283.362471) (68930914, 1343.465717) (71307474, 1392.205142) (73684034, 1433.181150) (76060594, 1557.173916) (78437154, 1571.828488) (80813714, 1570.525641) (83190274, 1610.386967) (85566834, 1654.069574) (87943394, 1709.149576) (90319954, 1756.165319) (92696514, 1768.749286) (95073074, 1836.755114) (97449634, 1858.938921)
		};
		\addlegendentry{N=6}
		\addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates {
			 (10383259, 130.069916) (20862174, 257.190401) (31341089, 386.074433) (41820004, 504.084955) (52298919, 625.463649) (62777834, 738.282047) (73256749, 862.173280) (83735664, 960.015288) (94214579, 1093.009827) (104693494, 1225.397268) (115172409, 1363.055282) (125651324, 1484.405472) (136130239, 1616.312573) (146609154, 1776.084145)
		};
		\addlegendentry{N=7}
		\addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates {
			 (22406507, 292.956838) (35748098, 442.314397) (53691090, 603.885898) (72329350, 748.466027) (91003414, 896.992545) (109677898, 1110.267078) (128352382, 1245.100195) (147026866, 1410.967516) (165701350, 1624.614936) (184375834, 1783.756563) (203050318, 1888.187962) (221724802, 2142.773956) (240399286, 2385.431276)
		};
		\addlegendentry{N=8}
		%%%ADD%%PLOTS%%%
	\end{axis}
\end{tikzpicture}


==> sections/experiments/diagram_m3_total_time_in_t.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		axis x line=center,
%		axis y line=center,
%		%xtick={-5,-4,...,5},
%		%ytick={-5,-4,...,5},
%		xlabel={t /s},
%		ylabel={N=3: total time, \#states},
%		xlabel style={below right},
%		ylabel style={above},
%		xmin=0,
%		%xmax=5.5,
%		ymin=0,
%		%ymax=5.5,
%		%%%%ADDITIONAL%%PARAMETERS%%%%
%		samples=50,
%		]
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (1000, 16.314641) (2000, 29.798032) (3000, 46.457923) (4000, 62.739622) (5000, 86.553698) (6000, 103.814610) (7000, 115.758863) (8000, 144.190125) (9000, 160.438964) (10000, 178.312471) (11000, 203.361844) (12000, 208.206041) (13000, 238.259721) (14000, 255.742996) (15000, 288.362599) (16000, 308.178525) (17000, 346.520209) (18000, 369.675766) (19000, 356.527488) (20000, 375.859814) (21000, 420.506843) (22000, 450.818255) (23000, 479.715087) (24000, 506.782537) (25000, 533.211042) (26000, 548.050680) (27000, 556.085346) (28000, 579.425285) (29000, 550.214682) (30000, 620.155372) (31000, 629.182013) (32000, 643.693275) (33000, 644.781593) (34000, 723.318762) (35000, 782.481387) (36000, 766.762190) (37000, 797.831741) (38000, 846.253185) (39000, 847.982391) (40000, 910.369410) (41000, 915.761839) (42000, 974.654952) (43000, 947.835405) (44000, 1012.419812) (45000, 1036.674965) (46000, 1036.700459) (47000, 1027.873724) (48000, 1146.769585) (49000, 1186.243094) (50000, 1286.438275) (100000, 2732.295688) (150000, 4867.411873) (200000, 6713.309162)
%		};
%		\addlegendentry{total time / s}
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (1000, 36.417200) (2000, 72.817200) (3000, 109.217200) (4000, 145.617200) (5000, 182.017200) (6000, 218.417200) (7000, 254.817200) (8000, 291.217200) (9000, 327.617200) (10000, 364.017200) (11000, 400.417200) (12000, 436.817200) (13000, 473.217200) (14000, 509.617200) (15000, 546.017200) (16000, 582.417200) (17000, 618.817200) (18000, 655.217200) (19000, 691.617200) (20000, 728.017200) (21000, 764.417200) (22000, 800.817200) (23000, 837.217200) (24000, 873.617200) (25000, 910.017200) (26000, 946.417200) (27000, 982.817200) (28000, 1019.217200) (29000, 1055.617200) (30000, 1092.017200) (31000, 1128.417200) (32000, 1164.817200) (33000, 1201.217200) (34000, 1237.617200) (35000, 1274.017200) (36000, 1310.417200) (37000, 1346.817200) (38000, 1383.217200) (39000, 1419.617200) (40000, 1456.017200) (41000, 1492.417200) (42000, 1528.817200) (43000, 1565.217200) (44000, 1601.617200) (45000, 1638.017200) (46000, 1674.417200) (47000, 1710.817200) (48000, 1747.217200) (49000, 1783.617200) (50000, 1820.017200) (100000, 3640.017200) (150000, 5460.017200) (200000, 7280.017200)
%		};
%		\addlegendentry{\#states / 10.000}
%		%%%ADD%%PLOTS%%%
%	\end{axis}
%\end{tikzpicture}
%
%\todo[inline]{Modified diagram below}

\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={parameter $t$ },
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
         xticklabel style={rotate=-90},
        xmin=0,
        ymin=0,
        samples=50,
        scaled x ticks=false,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={$N=3$},
    ]
        \addplot+ [smooth,blue] coordinates {
            (1000, 16.314641) (2000, 29.798032) (3000, 46.457923) (4000, 62.739622) (5000, 86.553698) (6000, 103.814610) (7000, 115.758863) (8000, 144.190125) (9000, 160.438964) (10000, 178.312471) (11000, 203.361844) (12000, 208.206041) (13000, 238.259721) (14000, 255.742996) (15000, 288.362599) (16000, 308.178525) (17000, 346.520209) (18000, 369.675766) (19000, 356.527488) (20000, 375.859814) (21000, 420.506843) (22000, 450.818255) (23000, 479.715087) (24000, 506.782537) (25000, 533.211042) (26000, 548.050680) (27000, 556.085346) (28000, 579.425285) (29000, 550.214682) (30000, 620.155372) (31000, 629.182013) (32000, 643.693275) (33000, 644.781593) (34000, 723.318762) (35000, 782.481387) (36000, 766.762190) (37000, 797.831741) (38000, 846.253185) (39000, 847.982391) (40000, 910.369410) (41000, 915.761839) (42000, 974.654952) (43000, 947.835405) (44000, 1012.419812) (45000, 1036.674965) (46000, 1036.700459) (47000, 1027.873724) (48000, 1146.769585) (49000, 1186.243094) (50000, 1286.438275) (100000, 2732.295688) (150000, 4867.411873) (200000, 6713.309162)
        };\label{time}
    \end{axis}

    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=right, % Right Y-axis
        %xlabel={t /s},
        ylabel={\#states },
        xlabel style={below right},
        ylabel style={above right},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for right Y-axis
        axis y line=right, % Explicitly specify right Y-axis
        xtick=\empty, % Hide x-ticks
        yticklabel style={red}, % Optional: To distinguish the right axis
    ]
    
    %%%%% this addplot to change style of the plot afterwards
    \addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates { (0,0) };
	%%%%%%%%%%%	
		
		
        \addplot+ [smooth, red] coordinates {
             (1000, 364172.00) (2000, 728172.00) (3000, 1092172.00) (4000, 1456172.00) (5000, 1820172.00) (6000, 2184172.00) (7000, 2548172.00) (8000, 2912172.00) (9000, 3276172.00) (10000, 3640172.00) (11000, 4004172.00) (12000, 4368172.00) (13000, 4732172.00) (14000, 5096172.00) (15000, 5460172.00) (16000, 5824172.00) (17000, 6188172.00) (18000, 6552172.00) (19000, 6916172.00) (20000, 7280172.00) (21000, 7644172.00) (22000, 8008172.00) (23000, 8372172.00) (24000, 8736172.00) (25000, 9100172.00) (26000, 9464172.00) (27000, 9828172.00) (28000, 10192172.00) (29000, 10556172.00) (30000, 10920172.00) (31000, 11284172.00) (32000, 11648172.00) (33000, 12012172.00) (34000, 12376172.00) (35000, 12740172.00) (36000, 13104172.00) (37000, 13468172.00) (38000, 13832172.00) (39000, 14196172.00) (40000, 14560172.00) (41000, 14924172.00) (42000, 15288172.00) (43000, 15652172.00) (44000, 16016172.00) (45000, 16380172.00) (46000, 16744172.00) (47000, 17108172.00) (48000, 17472172.00) (49000, 17836172.00) (50000, 18200172.00) (100000, 36400172.00) (150000, 54600172.00) (200000, 72800172.00)
        };\label{states}
         \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
         \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{\# states}
              \end{axis}
\end{tikzpicture}



==> sections/experiments/diagram_m3_var_t.tex <==
\begin{tikzpicture}
	\begin{axis}[
		axis x line=center,
		axis y line=center,
		%xtick={-5,-4,...,5},
		%ytick={-5,-4,...,5},
		xlabel={$t$},
		ylabel={total time in seconds},
		xlabel style={below right},
		ylabel style={above left},
		%xmin=-5.5,
		%xmax=5.5,
		%ymin=-5.5,
		%ymax=5.5,
		%%%%ADDITIONAL%%PARAMETERS%%%%
		samples=50,
		]
		\addplot+ [
		smooth,
		] coordinates {
			 (1000, 16.314641) (2000, 29.798032) (3000, 46.457923) (4000, 62.739622) (5000, 86.553698) (6000, 103.814610) (7000, 115.758863) (8000, 144.190125) (9000, 160.438964) (10000, 178.312471) (11000, 203.361844) (12000, 208.206041) (13000, 238.259721) (14000, 255.742996) (15000, 288.362599) (16000, 308.178525) (17000, 346.520209) (18000, 369.675766) (19000, 356.527488) (20000, 375.859814) (21000, 420.506843) (22000, 450.818255) (23000, 479.715087) (24000, 506.782537) (25000, 533.211042) (26000, 548.050680) (27000, 556.085346) (28000, 579.425285) (29000, 550.214682) (30000, 620.155372) (31000, 629.182013) (32000, 643.693275) (33000, 644.781593) (34000, 723.318762) (35000, 782.481387) (36000, 766.762190) (37000, 797.831741) (38000, 846.253185) (39000, 847.982391) (40000, 910.369410) (41000, 915.761839) (42000, 974.654952) (43000, 947.835405) (44000, 1012.419812) (45000, 1036.674965) (46000, 1036.700459) (47000, 1027.873724) (48000, 1146.769585) (49000, 1186.243094) (50000, 1286.438275) (100000, 2732.295688) (150000, 4867.411873) (200000, 6713.309162)
		}; 
	\end{axis}
\end{tikzpicture}


==> sections/experiments/diagram_m4_total_time_in_t.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		axis x line=center,
%		axis y line=center,
%		%xtick={-5,-4,...,5},
%		%ytick={-5,-4,...,5},
%		xlabel={t},
%		ylabel={N=4: total time, \#states},
%		xlabel style={below right},
%		ylabel style={above left},
%		xmin=0,
%		%xmax=5.5,
%		ymin=0,
%		%ymax=5.5,
%		%%%%ADDITIONAL%%PARAMETERS%%%%
%		samples=50,
%		]
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (1000, 127.662493) (2000, 258.559369) (3000, 390.120281) (4000, 501.171399) (5000, 676.275223) (6000, 789.427323) (7000, 947.116629) (8000, 1067.317837) (9000, 1171.995275) (10000, 1358.117532) (11000, 1474.764994) (12000, 1639.419640)
%		};
%		\addlegendentry{total time / s}
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (1000, 317.288400) (2000, 634.488400) (3000, 951.688400) (4000, 1268.888400) (5000, 1586.088400) (6000, 1903.288400) (7000, 2220.488400) (8000, 2537.688400) (9000, 2854.888400) (10000, 3172.088400) (11000, 3489.288400) (12000, 3806.488400)
%		};
%		\addlegendentry{\#states / 10.000}
%		%%%ADD%%PLOTS%%%
%	\end{axis}
%\end{tikzpicture}
%
%
%
%\todo[inline]{Modified diagram below}


\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={parameter $t$ },
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
        xmin=0,
        ymin=0,
        samples=50,
         scaled x ticks=false,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={$N=4$},
    ]
        \addplot+ [smooth,blue] coordinates {
           (1000, 127.662493) (2000, 258.559369) (3000, 390.120281) (4000, 501.171399) (5000, 676.275223) (6000, 789.427323) (7000, 947.116629) (8000, 1067.317837) (9000, 1171.995275) (10000, 1358.117532) (11000, 1474.764994) (12000, 1639.419640)
        };\label{time}
    \end{axis}

    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=right, % Right Y-axis
        %xlabel={t /s},
        ylabel={\#states },
        xlabel style={below right},
        ylabel style={above right},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for right Y-axis
        axis y line=right, % Explicitly specify right Y-axis
        xtick=\empty, % Hide x-ticks
        yticklabel style={red}, % Optional: To distinguish the right axis
    ]
    
    %%%%% this addplot to change style of the plot afterwards
    \addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates { (0,0) };
	%%%%%%%%%%%	
		
		
        \addplot+ [smooth, red,y filter/.code={\pgfmathparse{\pgfmathresult*10000.}\pgfmathresult}
        ] coordinates {
             (1000, 317.288400) (2000, 634.488400) (3000, 951.688400) (4000, 1268.888400) (5000, 1586.088400) (6000, 1903.288400) (7000, 2220.488400) (8000, 2537.688400) (9000, 2854.888400) (10000, 3172.088400) (11000, 3489.288400) (12000, 3806.488400)
        };\label{states}
         \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
         \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{\# states}
              \end{axis}
\end{tikzpicture}


==> sections/experiments/diagram_m5_total_time_in_t.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		axis x line=center,
%		axis y line=center,
%		%xtick={-5,-4,...,5},
%		%ytick={-5,-4,...,5},
%		xlabel={t},
%		ylabel={N=5: total time, \#states},
%		xlabel style={below right},
%		ylabel style={above left},
%		xmin=0,
%		%xmax=5.5,
%		ymin=0,
%		%ymax=5.5,
%		%%%%ADDITIONAL%%PARAMETERS%%%%
%		samples=50,
%		]
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (100, 84.295847) (200, 174.877353) (300, 254.727697) (400, 338.606079) (500, 424.494900) (600, 538.882196) (700, 640.328622) (800, 760.961085) (900, 812.540410) (1000, 905.072612) (1100, 965.206294) (1200, 1010.867518) (1300, 1077.796853)
%		};
%		\addlegendentry{total time / s}
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (100, 273.398500) (200, 546.388500) (300, 819.378500) (400, 1092.368500) (500, 1365.358500) (600, 1638.348500) (700, 1911.338500) (800, 2184.328500) (900, 2457.318500) (1000, 2730.308500) (1100, 3003.298500) (1200, 3276.288500) (1300, 3549.278500)
%		};
%		\addlegendentry{\#states / 10.000}
%		%%%ADD%%PLOTS%%%
%	\end{axis}
%\end{tikzpicture}
%
%
%
%\todo[inline]{Modified diagram below}


\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={parameter $t$ },
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={$N=5$},
    ]
        \addplot+ [smooth,blue] coordinates {
           (100, 84.295847) (200, 174.877353) (300, 254.727697) (400, 338.606079) (500, 424.494900) (600, 538.882196) (700, 640.328622) (800, 760.961085) (900, 812.540410) (1000, 905.072612) (1100, 965.206294) (1200, 1010.867518) (1300, 1077.796853)
        };\label{time}
    \end{axis}

    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=right, % Right Y-axis
        %xlabel={t /s},
        ylabel={\#states },
        xlabel style={below right},
        ylabel style={above right},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for right Y-axis
        axis y line=right, % Explicitly specify right Y-axis
        xtick=\empty, % Hide x-ticks
        yticklabel style={red}, % Optional: To distinguish the right axis
    ]
    
    %%%%% this addplot to change style of the plot afterwards
    \addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates { (0,0) };
	%%%%%%%%%%%	
		
		
        \addplot+ [smooth, red,y filter/.code={\pgfmathparse{\pgfmathresult*10000.}\pgfmathresult}
        ] coordinates {
             (100, 273.398500) (200, 546.388500) (300, 819.378500) (400, 1092.368500) (500, 1365.358500) (600, 1638.348500) (700, 1911.338500) (800, 2184.328500) (900, 2457.318500) (1000, 2730.308500) (1100, 3003.298500) (1200, 3276.288500) (1300, 3549.278500)
        };\label{states}
         \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
         \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{\# states}
              \end{axis}
\end{tikzpicture}

==> sections/experiments/diagram_m6_total_time_in_t.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		axis x line=center,
%		axis y line=center,
%		%xtick={-5,-4,...,5},
%		%ytick={-5,-4,...,5},
%		xlabel={t},
%		ylabel={N=6: total time, \#states},
%		xlabel style={below right},
%		ylabel style={above left},
%		xmin=0,
%		%xmax=5.5,
%		ymin=0,
%		%ymax=5.5,
%		%%%%ADDITIONAL%%PARAMETERS%%%%
%		samples=50,
%		]
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (10, 45.550512) (20, 89.910067) (30, 142.068524) (40, 188.260565) (50, 261.510233) (60, 326.540951) (70, 377.538992) (80, 424.432298) (90, 470.483089) (100, 504.456896) (110, 573.357771) (120, 591.850729) (130, 622.936777) (140, 667.526728) (150, 696.733542) (160, 760.500449) (170, 800.481550) (180, 862.585719) (190, 909.402208) (200, 972.962292) (210, 1024.813779) (220, 1056.671422) (230, 1078.495180) (240, 1123.821595) (250, 1172.887974) (260, 1216.674977) (270, 1226.569383) (280, 1283.362471) (290, 1343.465717) (300, 1392.205142) (310, 1433.181150) (320, 1557.173916) (330, 1571.828488) (340, 1570.525641) (350, 1610.386967) (360, 1654.069574) (370, 1709.149576) (380, 1756.165319) (390, 1768.749286) (400, 1836.755114) (410, 1858.938921)
%		};
%		\addlegendentry{total time / s}
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (10, 238.723400) (20, 476.379400) (30, 714.035400) (40, 951.691400) (50, 1189.347400) (60, 1427.003400) (70, 1664.659400) (80, 1902.315400) (90, 2139.971400) (100, 2377.627400) (110, 2615.283400) (120, 2852.939400) (130, 3090.595400) (140, 3328.251400) (150, 3565.907400) (160, 3803.563400) (170, 4041.219400) (180, 4278.875400) (190, 4516.531400) (200, 4754.187400) (210, 4991.843400) (220, 5229.499400) (230, 5467.155400) (240, 5704.811400) (250, 5942.467400) (260, 6180.123400) (270, 6417.779400) (280, 6655.435400) (290, 6893.091400) (300, 7130.747400) (310, 7368.403400) (320, 7606.059400) (330, 7843.715400) (340, 8081.371400) (350, 8319.027400) (360, 8556.683400) (370, 8794.339400) (380, 9031.995400) (390, 9269.651400) (400, 9507.307400) (410, 9744.963400)
%		};
%		\addlegendentry{\#states / 10.000}
%		%%%ADD%%PLOTS%%%
%	\end{axis}
%\end{tikzpicture}
%
%
%
%
%
%
%\todo[inline]{Modified diagram below}


\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={parameter $t$ },
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={$N=6$},
    ]
        \addplot+ [smooth,blue] coordinates {
           (10, 45.550512) (20, 89.910067) (30, 142.068524) (40, 188.260565) (50, 261.510233) (60, 326.540951) (70, 377.538992) (80, 424.432298) (90, 470.483089) (100, 504.456896) (110, 573.357771) (120, 591.850729) (130, 622.936777) (140, 667.526728) (150, 696.733542) (160, 760.500449) (170, 800.481550) (180, 862.585719) (190, 909.402208) (200, 972.962292) (210, 1024.813779) (220, 1056.671422) (230, 1078.495180) (240, 1123.821595) (250, 1172.887974) (260, 1216.674977) (270, 1226.569383) (280, 1283.362471) (290, 1343.465717) (300, 1392.205142) (310, 1433.181150) (320, 1557.173916) (330, 1571.828488) (340, 1570.525641) (350, 1610.386967) (360, 1654.069574) (370, 1709.149576) (380, 1756.165319) (390, 1768.749286) (400, 1836.755114) (410, 1858.938921)
                   };\label{time}
    \end{axis}

    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=right, % Right Y-axis
        %xlabel={t /s},
        ylabel={\#states },
        xlabel style={below right},
        ylabel style={above right},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for right Y-axis
        axis y line=right, % Explicitly specify right Y-axis
        xtick=\empty, % Hide x-ticks
        yticklabel style={red}, % Optional: To distinguish the right axis
    ]
    
    %%%%% this addplot to change style of the plot afterwards
    \addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates { (0,0) };
	%%%%%%%%%%%	
		
		
        \addplot+ [smooth, red,y filter/.code={\pgfmathparse{\pgfmathresult*10000.}\pgfmathresult}
        ] coordinates {
             (10, 238.723400) (20, 476.379400) (30, 714.035400) (40, 951.691400) (50, 1189.347400) (60, 1427.003400) (70, 1664.659400) (80, 1902.315400) (90, 2139.971400) (100, 2377.627400) (110, 2615.283400) (120, 2852.939400) (130, 3090.595400) (140, 3328.251400) (150, 3565.907400) (160, 3803.563400) (170, 4041.219400) (180, 4278.875400) (190, 4516.531400) (200, 4754.187400) (210, 4991.843400) (220, 5229.499400) (230, 5467.155400) (240, 5704.811400) (250, 5942.467400) (260, 6180.123400) (270, 6417.779400) (280, 6655.435400) (290, 6893.091400) (300, 7130.747400) (310, 7368.403400) (320, 7606.059400) (330, 7843.715400) (340, 8081.371400) (350, 8319.027400) (360, 8556.683400) (370, 8794.339400) (380, 9031.995400) (390, 9269.651400) (400, 9507.307400) (410, 9744.963400)
        };\label{states}
         \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
         \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{\# states}
              \end{axis}
\end{tikzpicture}

==> sections/experiments/diagram_m7_total_time_in_t.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		axis x line=center,
%		axis y line=center,
%		%xtick={-5,-4,...,5},
%		%ytick={-5,-4,...,5},
%		xlabel={t},
%		ylabel={N=7: total time, \#states},
%		xlabel style={below right},
%		ylabel style={above left},
%		xmin=0,
%		%xmax=5.5,
%		ymin=0,
%		%ymax=5.5,
%		%%%%ADDITIONAL%%PARAMETERS%%%%
%		samples=50,
%		]
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (5, 0.130070) (10, 0.257190) (15, 0.386074) (20, 0.504085) (25, 0.625464) (30, 0.738282) (35, 0.862173) (40, 0.960015) (45, 1.093010) (50, 1.225397) (55, 1.363055) (60, 1.484405) (65, 1.616313) (70, 1.776084)
%		};
%		\addlegendentry{total time / $10^3$s}
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (5, 1.038326) (10, 2.086217) (15, 3.134109) (20, 4.182000) (25, 5.229892) (30, 6.277783) (35, 7.325675) (40, 8.373566) (45, 9.421458) (50, 10.469349) (55, 11.517241) (60, 12.565132) (65, 13.613024) (70, 14.660915)
%		};
%		\addlegendentry{\#states / 10.000.000}
%		%%%ADD%%PLOTS%%%
%	\end{axis}
%\end{tikzpicture}
%
%
%
%
%
%
%\todo[inline]{Modified diagram below}


\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={parameter $t$ },
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={$N=7$},
    ]
        \addplot+ [smooth,blue,y filter/.code={\pgfmathparse{\pgfmathresult*1000.}\pgfmathresult}] coordinates {
			 (5, 0.130070) (10, 0.257190) (15, 0.386074) (20, 0.504085) (25, 0.625464) (30, 0.738282) (35, 0.862173) (40, 0.960015) (45, 1.093010) (50, 1.225397) (55, 1.363055) (60, 1.484405) (65, 1.616313) (70, 1.776084)
                   };\label{time}
    \end{axis}

    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=right, % Right Y-axis
        %xlabel={t /s},
        ylabel={\#states },
        xlabel style={below right},
        ylabel style={above right},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for right Y-axis
        axis y line=right, % Explicitly specify right Y-axis
        xtick=\empty, % Hide x-ticks
        yticklabel style={red}, % Optional: To distinguish the right axis
    ]
    
    %%%%% this addplot to change style of the plot afterwards
    \addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates { (0,0) };
	%%%%%%%%%%%	
		
		
        \addplot+ [smooth, red,
        y filter/.code={\pgfmathparse{\pgfmathresult*10000000.}\pgfmathresult}
        ] coordinates {
			 (5, 1.038326) (10, 2.086217) (15, 3.134109) (20, 4.182000) (25, 5.229892) (30, 6.277783) (35, 7.325675) (40, 8.373566) (45, 9.421458) (50, 10.469349) (55, 11.517241) (60, 12.565132) (65, 13.613024) (70, 14.660915)
        };\label{states}
         \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
         \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{\# states}
              \end{axis}
\end{tikzpicture}

==> sections/experiments/diagram_m8_total_time_in_t.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		axis x line=center,
%		axis y line=center,
%		%xtick={-5,-4,...,5},
%		%ytick={-5,-4,...,5},
%		xlabel={t},
%		ylabel={N=8: total time, \#states},
%		xlabel style={below right},
%		ylabel style={above left},
%		xmin=0,
%		%xmax=5.5,
%		ymin=0,
%		%ymax=5.5,
%		%%%%ADDITIONAL%%PARAMETERS%%%%
%		samples=50,
%		]
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (1, 0.292957) (2, 0.442314) (3, 0.603886) (4, 0.748466) (5, 0.896993) (6, 1.110267) (7, 1.245100) (8, 1.410968) (9, 1.624615) (10, 1.783757) (11, 1.888188) (12, 2.142774) (13, 2.385431)
%		};
%		\addlegendentry{total time / $10^3$s}
%		\addplot+ [
%		smooth,
%		%%%%PLOT%%ATTRIBUTES%%%%
%		] coordinates {
%			 (1, 2.240651) (2, 3.574810) (3, 5.369109) (4, 7.232935) (5, 9.100341) (6, 10.967790) (7, 12.835238) (8, 14.702687) (9, 16.570135) (10, 18.437583) (11, 20.305032) (12, 22.172480) (13, 24.039929)
%		};
%		\addlegendentry{\#states / 10.000.000}
%		%%%ADD%%PLOTS%%%
%	\end{axis}
%\end{tikzpicture}
%
%
%
%\todo[inline]{Modified diagram below}


\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={parameter $t$ },
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={$N=8$},
    ]
        \addplot+ [smooth,blue,y filter/.code={\pgfmathparse{\pgfmathresult*1000.}\pgfmathresult}] coordinates {
			 (1, 0.292957) (2, 0.442314) (3, 0.603886) (4, 0.748466) (5, 0.896993) (6, 1.110267) (7, 1.245100) (8, 1.410968) (9, 1.624615) (10, 1.783757) (11, 1.888188) (12, 2.142774) (13, 2.385431)
                   };\label{time}
    \end{axis}

    \begin{axis}[
    width=0.7\textwidth,
    legend pos=north west,
        axis x line=center,
        axis y line*=right, % Right Y-axis
        %xlabel={t /s},
        ylabel={\#states },
        xlabel style={below right},
        ylabel style={above right},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for right Y-axis
        axis y line=right, % Explicitly specify right Y-axis
        xtick=\empty, % Hide x-ticks
        yticklabel style={red}, % Optional: To distinguish the right axis
    ]
    
    %%%%% this addplot to change style of the plot afterwards
    \addplot+ [
		smooth,
		%%%%PLOT%%ATTRIBUTES%%%%
		] coordinates { (0,0) };
	%%%%%%%%%%%	
		
		
        \addplot+ [smooth, red,
        y filter/.code={\pgfmathparse{\pgfmathresult*10000000.}\pgfmathresult}
        ] coordinates {
			 (1, 2.240651) (2, 3.574810) (3, 5.369109) (4, 7.232935) (5, 9.100341) (6, 10.967790) (7, 12.835238) (8, 14.702687) (9, 16.570135) (10, 18.437583) (11, 20.305032) (12, 22.172480) (13, 24.039929)
        };\label{states}
         \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
         \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{\# states}
              \end{axis}
\end{tikzpicture}

==> sections/experiments/diagram_madpe.tex <==

\begin{tikzpicture}
    \begin{axis}[
    legend pos=north west,
        axis x line=center,
        axis y line*=left, % Left Y-axis
        xlabel={\# states},
        ylabel={total time [s]},
        xlabel style={above left},
        ylabel style={above},
        yticklabel style={blue},
        xmin=0,
        ymin=0,
        samples=50,
        scaled y ticks=false, % Disable scaling for left Y-axis
        title={MADPE},
        xmode=log,
        ymode=log
    ]
        \addplot+ [smooth,blue] coordinates {
            (364, 0.1187) (3172, 0.9111) (27299, 12.33) (237656, 170.3)
        };\label{time}
    
      \addplot+ [smooth,blue] coordinates {
    	(272, 0.1210)
    	(528, 0.1710)
    	(1040, 0.1815)
    	(2064, 0.2790)
    	(4112, 0.4706)
    	(8208, 0.7750)
    	(16400, 1.631)
    	(32784, 3.305)
    	(65552, 6.605)
    	(131088, 14.89)
    	(262160, 39.94)
    };\label{time}
    
    \addplot+ [smooth,blue] coordinates {
    	(22656, 3.429)
    	(43136, 6.452)
    	(84096, 94.68)
    	(166016, 27.19)
    };\label{time}

	\addplot+ [smooth,blue] coordinates {
		(1258240, 315.5)
	};\label{time}
    
    \addlegendimage{/pgfplots/refstyle=time}\addlegendentry{leader\_election}
    \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{consensus N=2}
    \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{consensus N=4}
    \addlegendimage{/pgfplots/refstyle=states}\addlegendentry{consensus N=6}
    \end{axis}
%\addlegendimage{/pgfplots/refstyle=time}\addlegendentry{total time [s]}
\end{tikzpicture}

